Using Hyper-V Sockets for Real-time Data Extraction from a Malware Analysis Sandbox

We present how Hyper-V sockets can be used as a real-time communication channel for a malware analysis sandbox. We show that, compared to WinSock TCP sockets, Hyper-V sockets are not subject to TCP/IP-layer blocking and are not enumerated by common TCP connection listing tools. We compare the throughput of the two communication channels as a function of buffer size.

==> fig/sandbox.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig/sandbox.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.7725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92867492)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/sandbox.pdf}}%
    \put(0.446524,0.55577987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}User mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/sandbox.pdf}}%
    \put(0.446524,0.27076455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Kernel mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/sandbox.pdf}}%
    \put(0.22563713,0.69353728){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data collector server\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/sandbox.pdf}}%
    \put(0.446524,0.23038738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Host\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/sandbox.pdf}}%
    \put(0.99280336,0.00950051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Hypervisor (Hyper-V)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig/sandbox.pdf}}%
    \put(0.22563713,0.06412845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hyper-V Socket\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig/sandbox.pdf}}%
    \put(0.94292568,0.31826711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Kernel mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig/sandbox.pdf}}%
    \put(0.92154953,0.36576966){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Agent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig/sandbox.pdf}}%
    \put(0.94292568,0.56053013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}User mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig/sandbox.pdf}}%
    \put(0.89779826,0.64128447){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Antimalware PPL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig/sandbox.pdf}}%
    \put(0.893048,0.40852196){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Driver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig/sandbox.pdf}}%
    \put(0.73628958,0.69353728){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Communication service\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig/sandbox.pdf}}%
    \put(0.72441394,0.44414887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Behavior Sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig/sandbox.pdf}}%
    \put(0.74103983,0.85267083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Malware\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig/sandbox.pdf}}%
    \put(0.67691138,0.48690117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flt comm port\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig/sandbox.pdf}}%
    \put(0.78379213,0.21851175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Analysis VM 1 .. VM n\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig/sandbox.pdf}}%
  \end{picture}%
\endgroup%

